Task-driven Modular Co-design of Vehicle Control Systems

When designing autonomous systems, we need to consider multiple trade-offs at various abstraction levels, and the choices of single (hardware and software) components need to be studied jointly. In this work we consider the problem of designing the control algorithm as well as the platform on which it is executed. In particular, we focus on vehicle control systems, and formalize state-of-the-art control schemes as monotone feasibility relations. We then show how, leveraging a monotone theory of co-design, we can study the embedding of control synthesis problems into the task-driven co-design problem of a robotic platform. The properties of the proposed approach are illustrated by considering urban driving scenarios. We show how, given a particular task, we can efficiently compute Pareto optimal design solutions.

==> tikz/codesign_thm.tikz <==
\begin{tikzpicture}[DP, dp port sep = 1.5]
            \node[dp={3}{2}] (cnt) {Control};
            \draw[runconn, runame={tracking error}, relres=right] (cnt_res1){};
            \draw[runconn, runame={control effort},relres=right] (cnt_res2){};
            \draw[funconn, funame={observation noise $\mat{V}$},relfun=left] (cnt_fun1){};
            \draw[funconn, funame={system noise $\mat{W}$},relfun=left] (cnt_fun2){};
            \draw[funconn, funame={dropping probability $p$},relfun=left] (cnt_fun3){};
\end{tikzpicture}

==> tikz/control.tikz <==
\scalebox{0.7}{\begin{tikzpicture}
\node[block, rounded corners=0] (cnt) at (0,0) {Control};
\node[block,rounded corners=0, right=2cm of cnt] (act) {Actuation};
\node[block,rounded corners=0, right=2cm of act] (plant) {Plant};
\node[block,rounded corners=0, below=1cm of cnt] (est) {Estimation};
\node[block,rounded corners=0, below=1cm of plant] (sen) {Sensor};
\draw[->] (cnt) -- (act) node[pos=0.4,above]{command};
\draw[->] (act) -- (plant) node[pos=0.5,above]{control input};
\draw[->] (sen) -- (est) node[pos=0.5,below]{measurements};
\draw[->] (est) -- (cnt) node[pos=0.5,right]{state estimate};
\draw[->] ($(sen.east)+(0.75,-0.2)$) -- ($(sen.east)+(0,-0.2)$) node[pos=0,right]{\begin{tabular}{c}observation\\ noise\end{tabular}};
\draw[->] ($(plant.east)+(0,0)$) -- ($(plant.east)+(0.75,0)$) node[pos=1,right]{output};
\draw[->] ($(plant.east)+(0.25,0)$) -- ($(plant.east)+(0.25,-1.5)$)|- ($(sen.east)+(0,0.2)$);
\draw[->] ($(act.east)+(0.25,0)$) -- ($(act.east)+(0.25,-1.5)$)|- ($(est.east)+(0,0.2)$);
\draw[->] ($(plant.north)+(0,0.5)$) -- ($(plant.north)+(0,0)$)node[pos=0.5,right]{system noise};
\draw[dotted,blue,thick] (-1,-2.5) rectangle (2.25,0.5) {};
\node[blue] at (0.625,-2.3) {Computing};

\end{tikzpicture}}

==> tikz/general_dp.tikz <==
\begin{tikzpicture}[DP]
            \node[dp={2}{2}] (cnt) {MDPI};
            \draw[runconn, runame={resources}, relres=above,posres=0.9] (cnt_res1){};
            \draw[runconn, runame={}, relres=above,posres=0.9] (cnt_res2){};
            \draw[funconn, funame={functionalities},relfun=above,posfun=1.15] (cnt_fun1){};
            \draw[funconn, funame={},relfun=above,posfun=1.15] (cnt_fun2){};
\end{tikzpicture}

==> tikz/loop.tikz <==
\scalebox{0.8}{\begin{tikzpicture}[DP]
    \node[dp={2}{2}] (f) {$d$};
    \draw[runconn, runame={}] (f_res2){};
    \draw[funconn, funame={}] (f_fun2){};
    \draw[rconn,rcname={},fcname={},feedback=1,loos=3] (f_res1) -- ($(f)+(0,4)$) |- (f_fun1);
\end{tikzpicture}}

==> tikz/parallel.tikz <==
\scalebox{0.8}{\begin{tikzpicture}[DP]
    \node[dp={1}{1}] (f) {$d$};
    \node[dp={1}{1}, below=0.3cm of f] (g) {$e$};
    \draw[runconn, runame={}] (f_res1){};
    \draw[runconn, runame={}] (g_res1){};
    \draw[funconn, funame={}] (f_fun1){};
    \draw[funconn, funame={}] (g_fun1){};
\end{tikzpicture}}

==> tikz/series.tikz <==
\scalebox{0.8}{\begin{tikzpicture}[DP]
    \node[dp={1}{1}] (f) {$d$};
    \node[dp={1}{1}, right=1cm of f] (g) {$e$};
    \draw[rconn, rcname={}, fcname={}] (f_res1)  to (g_fun1);
    \draw[runconn, runame={}] (g_res1);
    \draw[funconn, funame={}] (f_fun1);
\end{tikzpicture}}

==> tikz/task.tikz <==
\scalebox{0.9}{\begin{tikzpicture}[DP, dp port sep = 1.6]
            \node[dp={2}{4}] (cnt) {Task};
            \draw[funconn, funame={environment}, relfun=left] (cnt_fun1){};
            \draw[funconn, funame={\begin{tabular}{c}function-specific\\ performance\end{tabular}}, relfun=left,posres=0] (cnt_fun2){};
            \draw[runconn, runame={cost \unit[]{[CHF]}},relres=right] (cnt_res1){};
            \draw[runconn, runame={power \unit[]{[W]}},relres=right] (cnt_res2){};
            \draw[runconn, runame={computation \unit[]{[op/s]}},relres=right] (cnt_res3){};
            \draw[runconn, runame={mass \unit[]{[g]}},relres=right] (cnt_res4){};
\end{tikzpicture}}
